Robust classification via MOM minimization

We present an extension of Vapnik's classical empirical risk minimizer (ERM) where the empirical risk is replaced by a median-of-means (MOM) estimator, the new estimators are called MOM minimizers. While ERM is sensitive to corruption of the dataset for many classical loss functions used in classification, we show that MOM minimizers behave well in theory, in the sense that it achieves Vapnik's (slow) rates of convergence under weak assumptions: data are only required to have a finite second moment and some outliers may also have corrupted the dataset. We propose an algorithm inspired by MOM minimizers. These algorithms can be analyzed using arguments quite similar to those used for Stochastic Block Gradient descent. As a proof of concept, we show how to modify a proof of consistency for a descent algorithm to prove consistency of its MOM version. As MOM algorithms perform a smart subsampling, our procedure can also help to reduce substantially time computations and memory ressources when applied to non linear algorithms. These empirical performances are illustrated on both simulated and real datasets.

==> dessin_1.tex <==
\centering
%\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[scale=0.2]
\filldraw (0,0) circle (0.2cm);
\draw[line width = 2pt] (-0.1,0.1) -- (-16, 16);
\draw[line width = 2pt] (0,0) -- (16,8);
\draw[line width = 2pt] (-10,10) -- (-2,-19);
\draw[line width = 2pt] (2,1) -- (-3,-23.5);
\draw[line width = 2pt] (0,-10) -- (16,-15);
\draw[line width = 2pt] (4,2) -- (15,-2);
%%%%%%%%%%%%%%%%%%%%%

%\node[circle,fill,inner sep=2pt] (utm2) at (-15,-10) {};
\filldraw (-15,-10) circle (5mm) node (utm2) {} node[anchor=north,fill=white,yshift=-0.1cm]{\Large $u_{t-2}$};
\filldraw (0,6) circle (5mm) node (utm1) {} node[anchor=south,fill=white,yshift=0.1cm]{\Large $u_{t-1}$};
\filldraw (5,-3) circle (5mm) node (ut) {} node[anchor=west,fill=white,xshift=0.1cm]{\Large $u_{t}$};
\filldraw (6,-17) circle (5mm) node (utp1) {} node[anchor=north,fill=white,yshift=-0.1cm]{\Large $u_{t+1}$};

%%%%%%%%%%%%%%%%%%%%%%%
% \draw[-{Latex[length=4mm, width=2.5mm]},blue] (utm2) -- (utm1);
% \draw[-{Latex[length=4mm, width=2.5mm]},blue](utm1) -- (ut);
% \draw[-{Latex[length=4mm, width=2.5mm]},blue] (ut) -- (utp1);
\draw[-latex, blue] (utm2) -- (utm1);
\draw[-latex,blue](utm1) -- (ut);
\draw[-latex,blue] (ut) -- (utp1);
%%%%%%%%%%%%%%%%%%%%%%%%
\draw (23,-9) node {\scalebox{1.3}{$-\eta_t \nabla_{u}P_{B_{k_{med}(t)}(\sigma_t)}\left(\ell_{f_u}\right)_{|u=u_t}$}};
%%%%%%%%%%%%%%%%%%%%%%
%\draw (-13,17) node {\scalebox{1.5}{$\cC_1$}};
\draw[red] (-6,10) node {\scalebox{1.3}{$\cC_1(t)$}};
\draw[red] (-2.3,-6) node {\scalebox{1.3}{$\cC_2(t)$}};
\draw[red] (-10,-18) node {\scalebox{1.3}{$\cC_3(t)$}};
\draw[red] (12,3) node {\scalebox{1.3}{$\cC_4(t)$}};
\draw[red] (12,-4) node {\scalebox{1.3}{$\cC_k(t)$}};
\draw[red] (12,-17) node {\scalebox{1.3}{$\cC_K(t)$}};
\end{tikzpicture}

